Synthetic supply networks

A good representation of the population of firms and households is essential for large-scale economic models. While there exist good methods to create synthetic populations of households, creating synthetic populations of firms and, crucially, their supply chain links, is typically much harder. Here, we introduce a flexible method to create synthetic supply networks that match both the known properties of firm-level supply networks and the properties of aggregated input-output tables used in macroeconomic models. Our method is fast, and because it uses only publicly available data, it is fully reproducible and can be easily extended.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  >={Latex[length=2.2mm,width=1.5mm]},
  flow/.style={->, line width=0.8pt, draw=black!70},
  feedback/.style={->, dashed, line width=0.75pt, draw=black!55},
  base/.style={
    rounded corners=2mm,
    line width=0.7pt,
    minimum height=58mm,
    inner sep=3mm,
    align=left,
    execute at begin node={\hyphenpenalty=10000\relax}
  },
  inputbox/.style={base, text width=29mm, draw=black!55, fill=black!3},
  stageone/.style={base, text width=41mm, draw=blue!55!black, fill=blue!5},
  stagetwo/.style={base, text width=50mm, draw=teal!55!black, fill=teal!5},
  outputbox/.style={base, text width=30mm, draw=green!45!black, fill=green!5!white},
  loopbox/.style={
    rounded corners=2mm,
    draw=black!45,
    dashed,
    fill=black!2,
    text width=108mm,
    inner sep=2.5mm,
    align=center,
    font=\sffamily\footnotesize
  }
]

\node[inputbox] (inputs) {
  \begin{center}\textbf{INPUTS}\end{center}
  \vspace{2mm}
  \textbf{Network size:}\\[-0.5mm]
  $N$ firms

  \vspace{3mm}
  \textbf{Empirical targets:}\\[-0.5mm]
  Degree, strength, tail and correlation statistics

  \vspace{3mm}
  \textbf{Aggregate data:}\\[-0.5mm]
  Industry-level \\ input-output table
};

\node[stageone, right=7mm of inputs] (topology) {
  \begin{center}\textbf{STAGE 1: BINARY NETWORK}\end{center}
  \vspace{2mm}
  \textbf{1. Sample degree sequences:}\\[-0.5mm]
  Draw in- and out-degrees from calibrated Burr XII distributions.

  \vspace{3mm}
  \textbf{2. Induce in-out degree correlation:}\\[-0.5mm]
  Reorder the degree sequences to reproduce the empirical correlation.

  \vspace{3mm}
  \textbf{3. Generate the topology:}\\[-0.5mm]
  Sample a directed adjacency matrix $\mathbf{A}$ using the configuration model.
};

\node[stagetwo, right=7mm of topology] (weights) {
  \begin{center}\textbf{STAGE 2: WEIGHTS AND IOT}\end{center}
  \vspace{2mm}
  \textbf{4. Assign initial weights:}\\[-0.5mm]
  Draw correlated firm-level latent variables and combine them with node degrees on the links in $\mathbf{A}$:
  \\[1mm]
    {\footnotesize
    \(
    \begin{aligned}
    &\mathbf{W}_{ij}^{\mathrm{init}} = \mathbf{A}_{ij} \times \\
    &(f_i^{\mathrm{out}})^{\theta_{f,\mathrm{out}}}
    (f_j^{\mathrm{in}})^{\theta_{f,\mathrm{in}}}
    (k_i^{\mathrm{out}})^{\theta_{k,\mathrm{out}}}
    (k_j^{\mathrm{in}})^{\theta_{k,\mathrm{in}}}.
    \end{aligned}
    \)
    }
    \\[1mm]
  \textbf{5. Impose aggregate flows:}\\[-0.5mm]
  Assign firms to industries, then rescale $\mathbf{W}_{ij}^{\mathrm{init}}$ to aggregate to the target input-output table.
};

\node[outputbox, right=7mm of weights] (output) {
  \begin{center}\textbf{OUTPUT}\end{center}
  \vspace{2mm}
  A directed, weighted firm-level supply network.

  \vspace{4mm}
  \textbf{Firm-level:}\\[-0.5mm]
  Matches the selected empirical network properties.

  \vspace{4mm}
  \textbf{Industry-level:}\\[-0.5mm]
  Aggregates exactly to the target input--output table.
};

% Forward flow
\draw[flow] (inputs.east) -- (topology.west);
\draw[flow] (topology.east) -- (weights.west);
\draw[flow] (weights.east) -- (output.west);

% Calibration loop
\node[loopbox, below=15mm of weights, xshift=-23mm] (calibration) {
  \textbf{Calibration loop:}
  compare synthetic network statistics with their empirical targets,
  update the four $\theta$ parameters, and regenerate until the loss is minimized.
};

\draw[feedback] (output.south) |- (calibration.east);
\draw[feedback] (topology.south |- calibration.north) -- (topology.south);
\draw[feedback] (weights.south |- calibration.north) -- (weights.south);

\end{tikzpicture}


==> tables/generation_procedure_in_box.tex <==
\begin{blackbox}[Initialization procedure]
\begin{enumerate}[leftmargin=*, itemsep=0.25em]
    \item Generate a sequence of (continuous) out-degrees sampled from a Burr XII distribution. Discard and resample observations that are too large. Convert these observations to integers.  
    \item Generate a sequence of in-degrees sampled from another Burr XII distribution. Discard and resample observations that are too large. Convert the observations to integers. Reconcile the totals so that the sum of the in-degrees equals the sum of out-degrees.  
    \item Reorder the out-degrees to create a correlation with the in-degree sequence. 
    \item Sample an adjacency matrix $\mathbf{A}_{ij}$ from the Configuration Model based on the degree sequences $\{k^{\text{in}}\}_{i=1}^{N}$ and $\{k^{\text{out}}\}_{i=1}^{N}$ defined above. 
    \item Sample jointly lognormal in- and out-fitnesses $\{f^{\text{in}}\}_{i=1}^{N}$ and $\{f^{\text{out}}\}_{i=1}^{N}$ with specific mean and covariance. Multiply out-fitnesses by $\frac{\sum f^{\text{in}}}{\sum f^{\text{out}}}$ to ensure $\sum f^{\text{out}} = \sum f^{\text{in}}$.
    \item Calibrate the parameters $\theta_{k,\mathrm{in}} \;,\;\theta_{k,\mathrm{out}}\;,\;\theta_{f,\mathrm{in}}\;,\;\theta_{f,\mathrm{out}}$ using Optuna by minimizing a loss function (Eq.~ \ref{eq:total_loss_definition} defined below). Denote the optimized parameters as $\theta_{k,\mathrm{in}}^{*} \;,\; \theta_{k,\mathrm{out}}^{*} \;,\; \theta_{f,\mathrm{in}}^{*} \;,\; \theta_{f,\mathrm{out}}^{*}$.
    \item Compute an initial set of weights using
    \begin{align*}
    \mathbf{W}_{ij}^{\text{init},*} &= (f_{i}^{\text{out}})^{\theta^{*}_{f,\mathrm{out}}}(f_{j}^{\text{in}})^{\theta^{*}_{f,\mathrm{in}}} (k^{\text{out}}_i)^{\theta^{*}_{k,\mathrm{out}}} (k^{\text{in}}_j)^{\theta^{*}_{k,\mathrm{in}}}\mathbf{A}_{ij}.
    \end{align*}
    \item Obtain the final weights by rescaling the initial weights so that they agree with the aggregate Input-Output Tables, using
    \begin{align*}
    \mathbf{W}^{*}_{ij} &= \frac{\text{IOT}_{{g_i}{g_j}}}{\sum\limits_{f \in g_i}\sum\limits_{h \in g_j} \mathbf{W}_{fh}^{\text{init},*}} \mathbf{W}_{ij}^{\text{init},*}.
        \end{align*}

\end{enumerate}
\end{blackbox}

==> tables/model_architecture_tikz.tex <==
    \begin{tikzpicture}[
        node distance=1.05cm,
        font=\small,
        every node/.style={transform shape}
    ]

        % top blocks
        \node (starting_ingredients)
        [block_losses, text width=6cm, align=center] {%
            Given network topology $\mathbf{A}_{ij}$ with degree sequences
            $\{k_i^{\text{out}}\}_{i=1}^N$, $\{k_j^{\text{in}}\}_{j=1}^N,$
            fitnesses
            $\{f_i^{\text{out}}\}_{i=1}^N,$ 
            $\{f_j^{\text{in}}\}_{j=1}^N,$ and firm-to-industry assignments $\{g_i\}_{i=1}^N$
        };

        \node (weight_matrix_pre_init)
        [block, below=of starting_ingredients, text width=6cm, align=center] {%
            $\mathbf{W}_{ij}^{\text{init}}=$
            $\begin{aligned}
            &(f_i^{\text{out}})^{\theta_{f,\mathrm{out}}} (f_j^{\text{in}})^{\theta_{f,\mathrm{in}}}
            (k_i^{\text{out}})^{\theta_{k,\mathrm{out}}} (k_j^{\text{in}})^{\theta_{k,\mathrm{in}}} A_{ij}
            \end{aligned}$
        };

        \node (weight_matrix)
        [block, below=of weight_matrix_pre_init, yshift=-8mm]
        {Weight matrix $\mathbf{W}_{ij}$};

        \node (adj_matrix)
        [block, left=of weight_matrix, text width = 2.5cm,xshift=-3cm]
        {Adjacency matrix $\mathbf{A}_{ij}$};

        % sequences
        \node (deg_seq)
        [block, below=of adj_matrix, yshift=-2mm]
        {In, out-degree sequences};

        \node (str_seq)
        [block, below=of weight_matrix, yshift=-2mm]
        {In, out-strength sequences};

        % losses (degree-loss block removed)
        \node (str_losses)
        [block_losses, below=of str_seq, yshift=-3mm] {
            \begin{enumerate}[topsep=0pt, itemsep=0pt]
                \setcounter{enumi}{2}
                \item Variance of log strengths
                \item Hill exponent strengths
                \item TLS$(\text{in-str},\text{out-str})$
            \end{enumerate}
        };

        \node (joint_distri_losses)
        [
            block_losses,
            align=left,
            text width = 3.75cm,
            inner sep=2.5pt,
            minimum width=0pt,
            minimum height=0pt,
            left=of str_losses,
            xshift=-0.1cm
        ] {
            \begin{enumerate}[topsep=0pt, itemsep=0pt]
                \setcounter{enumi}{0}
                \item Correlations
                \item OLS coefficients
            \end{enumerate}
        };

        % total
        \node (total_loss)
        [block, below=of str_losses, yshift=-4mm]
        {$\text{Loss}_{\text{optuna}}$};

        % arrows
        \draw[arrow]
            (starting_ingredients.south)
            -- node[midway, fill=white, inner sep=1pt] (param_node) {$\theta_{k,\mathrm{in}} \;,\;\theta_{k,\mathrm{out}}\;,\;\theta_{f,\mathrm{in}}\;,\;\theta_{f,\mathrm{out}}$}
            (weight_matrix_pre_init.north);

        \draw[arrow]
        (weight_matrix_pre_init) to
        node[
            pos=0.55,
            anchor=east,        % attach label by its east edge
            xshift=-1.8mm,      % pull it toward the arrow (more negative = closer)
            inner sep=0pt,
            outer sep=0pt,
            align=right,
            text width=5.6cm
        ] {%
        $\displaystyle
        \frac{\mathrm{IOT}_{g_i g_j}}
        {\sum\limits_{m\in g_i}\sum\limits_{n\in g_j} \mathbf{W}_{mn}^{\text{init}}}
        \, \mathbf{W}_{ij}^{\text{init}}$}
        (weight_matrix);

        \draw[arrow] (weight_matrix.west) -- node[below] {$\mathbbm{1}(\mathbf{W}_{ij}>0)$} (adj_matrix.east);
        \draw[arrow] (adj_matrix) -- node[anchor=east] {\shortstack{Row sums \& \\ column sums}} (deg_seq);
        \draw[arrow] (weight_matrix) -- node[anchor=east] {\shortstack{Row sums \& \\ column sums}} (str_seq);

        \draw[arrow] (str_seq) -- (str_losses);
        \draw[arrow] (deg_seq.south) -- (joint_distri_losses.north);
        \draw[arrow] (str_seq.south) -- (joint_distri_losses.north);
        \draw[arrow] (joint_distri_losses.south) -- (total_loss.west);

        \draw[arrow] (str_losses.south) -- (total_loss.north);

        \draw[arrow]
            (total_loss.south) -- ++(0,-3mm) -- ++(3.5cm,0)
            |- node[pos=0.25, rotate=270, anchor=south]{Optuna}
            (param_node.east);

    \end{tikzpicture}%

